From Euler to AI: Unifying Formulas for Mathematical Constants

The constant $\pi$ has fascinated scholars throughout the centuries, inspiring numerous formulas for its evaluation, such as infinite sums and continued fractions. Despite their individual significance, many of the underlying connections among formulas remain unknown, missing unifying theories that could unveil deeper understanding. The absence of a unifying theory reflects a broader challenge across math and science: knowledge is typically accumulated through isolated discoveries, while deeper connections often remain hidden. In this work, we present an automated framework for the unification of mathematical formulas. Our system combines Large Language Models (LLMs) for systematic formula harvesting, an LLM-code feedback loop for validation, and a novel symbolic algorithm for clustering and eventual unification. We demonstrate this methodology on the hallmark case of $\pi$, an ideal testing ground for symbolic unification. Applying this approach to 455,050 arXiv papers, we validate 385 distinct formulas for $\pi$ and prove relations between 360 (94%) of them, of which 166 (43%) can be derived from a single mathematical object - linking canonical formulas by Euler, Gauss, Brouncker, and newer ones from algorithmic discoveries by the Ramanujan Machine. Our method generalizes to other constants, including $e$, $\zeta(3)$, and Catalan's constant, demonstrating the potential of AI-assisted mathematics to uncover hidden structures and unify knowledge across domains.

==> (inline-0) <==
\begin{tabular}{ccP{5cm}cP{4cm}cc}

\toprule
Cluster & & Formula & Value & Canonical form (CF) & CF value & Convergence rate \\

\midrule \\
\makecell{$\delta = -0.29$} & & & & & & \\
& 82 & $\sum_{k=0}^{\infty} \frac{\left(-1\right)^{k} 882^{- 2 k} \left(21460 k + 1123\right) {\left(\frac{1}{4}\right)}_{\left(k\right)} {\left(\frac{1}{2}\right)}_{\left(k\right)} {\left(\frac{3}{4}\right)}_{\left(k\right)}}{k!^{3}}$ & & & & \\
& & & $\frac{3528}{\pi}$ & PCF($534215282560 n^{4} + 1630601631968 n^{3} + 1686512782328 n^{2} + 618081838666 n + 27955409115$,$366856790423961600 n^{8} + 588680355780034560 n^{7} - 56045383774765056 n^{6} - 487988770034755584 n^{5} - 247923828204062976 n^{4} - 34298642100691584 n^{3}$) & $\frac{239018472}{-3528 + 1123 \pi}$ & 13.56 \\
& & $\sum_{n=0}^{\infty} \frac{\left(-1\right)^{n} 882^{- 2 n} \left(21460 n + 1123\right) {\left(\frac{1}{4}\right)}_{\left(n\right)} {\left(\frac{1}{2}\right)}_{\left(n\right)} {\left(\frac{3}{4}\right)}_{\left(n\right)}}{n!^{3}}$ & & & &  \\
& & & $\frac{3528}{\pi}$ & & & \\
& & $\sum_{k=0}^{\infty} \frac{\left(-1\right)^{k} 882^{- 2 k - 1} \left(21460 k + 1123\right) {\left(\frac{1}{4}\right)}_{\left(k\right)} {\left(\frac{1}{2}\right)}_{\left(k\right)} {\left(\frac{3}{4}\right)}_{\left(k\right)}}{k!^{3}}$ & & & &  \\
& & & $\frac{4}{\pi}$ & & & \\
& & $\sum_{n=0}^{\infty} \frac{\left(- \frac{1}{777924}\right)^{n} \left(21460 n + 1123\right) {\left(\frac{1}{4}\right)}_{\left(n\right)} {\left(\frac{1}{2}\right)}_{\left(n\right)} {\left(\frac{3}{4}\right)}_{\left(n\right)}}{n!^{3}}$ & & & &  \\
& & & $\frac{3528}{\pi}$ & & & \\
& & $\sum_{n=0}^{\infty} \frac{\left(-1\right)^{n} 882^{- 2 n - 1} \left(21460 n + 1123\right) {\left(\frac{1}{4}\right)}_{\left(n\right)} {\left(\frac{1}{2}\right)}_{\left(n\right)} {\left(\frac{3}{4}\right)}_{\left(n\right)}}{n!^{3}}$ & & & & \\
& & & $\frac{4}{\pi}$ & & & \\
& 83 & $\sum_{k=0}^{\infty} \frac{\left(-199148544\right)^{- k} \left(413512 k^{2} - 50826 k - 3877\right) {\binom{2 k}{k}}^{2} {\binom{4 k}{2 k}}}{\left(2 k - 1\right) \left(4 k - 1\right)}$ & & & & \\
& & & $- \frac{12180}{\pi}$ & PCF($10293775858432 n^{5} + 29616108563136 n^{4} + 26989135212112 n^{3} + 6208537419732 n^{2} - 1554777635156 n - 96512721945$,$136211370064688185344 n^{10} - 101589980989452189696 n^{9} - 264690152463365701632 n^{8} + 176607156266987249664 n^{7} + 130723278949247781888 n^{6} - 76446780832924992000 n^{5} - 7169513755287663360 n^{4} + 4112854339342396032 n^{3}$) & $\frac{4370293620}{-12180 + 3877 \pi}$ & 13.56 \\
& 84 & $\sum_{k=0}^{\infty} \frac{\left(-199148544\right)^{- k} \left(1424799848 k^{2} + 1533506502 k + 108685699\right) {\binom{2 k}{k}}^{2} {\binom{4 k}{2 k}}}{\left(k + 1\right) \left(2 k - 1\right) \left(4 k - 1\right)}$ & & & & \\
& & & $\frac{341446000}{\pi}$ & PCF($35468306308982528 n^{5} + 180047738533689024 n^{4} + 332745102731042192 n^{3} + 272631301503072468 n^{2} + 89876772716256332 n + 5411146610376015$,$1617129676787301327212642304 n^{10} + 4289585526894573435060486144 n^{9} - 283366210981584591028224000 n^{8} - 5781213621368637378454757376 n^{7} - 1039278977594267522852017152 n^{6} + 1952285872621730578835212800 n^{5} + 65692626394504296555019008 n^{4} - 100482263421913916885155968 n^{3} - 1599880200791331634560 n^{2}$) & $\frac{1047212167162854000}{-341446000 + 108685699 \pi}$ & 13.56 \\
& 85 & $\sum_{k=0}^{\infty} \left(-199148544\right)^{- k} k^{3} \left(643835623600 k^{2} - 1361740501968 k + 711617288021\right) {\binom{2 k}{k}}^{2} {\binom{4 k}{2 k}}$ & & & & \\
& & & $\frac{11907}{5 \pi}$ & & $\frac{1948560328369940813539200}{-32934190464 + 10479317245 \pi}$ & 13.56 \\
& & & & PCF($16027345274169049600 n^{5} + 46238118052856925952 n^{4} + 42393702411206957504 n^{3} + 10025851657990883552 n^{2} - 2313657716521897662 n - 156579723130929021$,$330207651328802238267628584960000 n^{10} + 1409957788010219812691718399590400 n^{9} + 1203874285923329826320292682727424 n^{8} - 2329106526247884032940943409971200 n^{7} - 4015077152785672561965154974486528 n^{6} - 223367340714308589746355369486336 n^{5} + 2387849672288336744650632714720000 n^{4} + 1048094645820050271615304567478400 n^{3}$) & & \\

\midrule \\
\makecell{$\delta = -0.29$} & & & & & & \\
& 86 & $\sum_{k=1}^{\infty} \frac{2^{- k} \left(5 k - 2\right)}{k \left(2 k - 1\right) {\binom{3 k}{k}}}$ & $\frac{\pi}{6}$ & PCF($145 n^{3} + 517 n^{2} + 572 n + 188$,$- 1350 n^{6} - 4995 n^{5} - 6186 n^{4} - 2565 n^{3} + 420 n^{2} + 540 n + 96$) & $\frac{8 \pi}{-3 + \pi}$ & 2.60 \\
& 87 & $\sum_{k=0}^{\infty} \frac{2^{- k} \left(25 k - 3\right)}{{\binom{3 k}{k}}}$ & $\frac{\pi}{2}$ & PCF($725 n^{3} + 713 n^{2} + 160 n + 4$,$- 33750 n^{6} - 8775 n^{5} + 63564 n^{4} + 15957 n^{3} - 30972 n^{2} - 4644 n + 3696$) & $\frac{22 \pi}{\pi + 6}$ & 2.60 \\
& & $\sum_{n=0}^{\infty} \frac{2^{- n} \left(50 n - 6\right)}{{\binom{3 n}{n}}}$ & $\pi$ & & &  \\

\end{tabular}
}
\end{table}

\begin{table*}[]
    \centering
    \resizebox{\textwidth}{!}{%
    \begin{tabular}{ccP{5cm}cP{4cm}cc}

\toprule
Cluster & & Formula & Value & Canonical form (CF) & CF value & Convergence rate \\

\midrule \\
\makecell{$\delta = -0.34$} & & & & & & \\
& 88 & $\sum_{n=1}^{\infty} \frac{\left(2 n + 1\right) \left(3 n + 1\right) \left(14 n + 11\right) {\binom{2 n}{n}}}{\left(2 n - 1\right) \left(4 n + 1\right)^{2} \left(4 n + 3\right) {\binom{4 n}{2 n}}^{2}}$ & $\frac{5}{3} - \frac{\pi}{2}$ & PCF($21840 n^{6} + 264512 n^{5} + 1320976 n^{4} + 3480988 n^{3} + 5103299 n^{2} + 3944955 n + 1255590$,$- 7225344 n^{12} - 128163840 n^{11} - 1015908352 n^{10} - 4751034368 n^{9} - 14575174464 n^{8} - 30842090208 n^{7} - 46062845088 n^{6} - 48807290832 n^{5} - 36316590692 n^{4} - 18450538102 n^{3} - 6054381960 n^{2} - 1147592250 n - 94594500$) & $\frac{191100 - 57330 \pi}{22 - 7 \pi}$ & 4.16 \\

\midrule \\
\makecell{$\delta = -0.49$} & & & & & & \\
& 89 & $\sum_{k=0}^{\infty} \left(-82944\right)^{- k} k^{3} \left(2428400 k^{2} - 5044368 k + 2584321\right) {\binom{2 k}{k}}^{2} {\binom{4 k}{2 k}}$ & & & & \\
& & & $\frac{243}{5 \pi}$ & PCF($25099942400 n^{5} + 73089143552 n^{4} + 68107981504 n^{3} + 16786867552 n^{2} - 3892088262 n - 560080521$,$1956525061570560000 n^{10} + 8502121389529497600 n^{9} + 7771802427851341824 n^{8} - 13080888260893900800 n^{7} - 24151221026510819328 n^{6} - 2397288296314791936 n^{5} + 13672048552352582400 n^{4} + 6215310504603446400 n^{3}$) & $\frac{64935193276800}{-279936 + 52745 \pi}$ & 5.77 \\
& 90 & $\sum_{k=0}^{\infty} \frac{\left(-82944\right)^{- k} \left(1144 k^{2} - 102 k - 19\right) {\binom{2 k}{k}}^{2} {\binom{4 k}{2 k}}}{\left(2 k - 1\right) \left(4 k - 1\right)}$ & & & & \\
& & & $- \frac{60}{\pi}$ & PCF($11824384 n^{5} + 34473792 n^{4} + 32217904 n^{3} + 8117004 n^{2} - 1648652 n - 198015$,$434207195136 n^{10} - 294532153344 n^{9} - 867809230848 n^{8} + 536815558656 n^{7} + 429636897792 n^{6} - 240626557440 n^{5} - 23568433920 n^{4} + 13014131328 n^{3}$) & $\frac{61380}{-60 + 19 \pi}$ & 5.78 \\
& 91 & $\sum_{k=0}^{\infty} \frac{\left(-82944\right)^{- k} \left(3224 k^{2} + 4026 k + 637\right) {\binom{2 k}{k}}^{2} {\binom{4 k}{2 k}}}{\left(k + 1\right) \left(2 k - 1\right) \left(4 k - 1\right)}$ & & & & \\
& & & $\frac{2000}{\pi}$ & PCF($33323264 n^{5} + 175163712 n^{4} + 340624496 n^{3} + 302122284 n^{2} + 116510516 n + 13200945$,$3448538136576 n^{10} + 10337057243136 n^{9} + 2209893580800 n^{8} - 11941876998144 n^{7} - 3960532620288 n^{6} + 3945642969600 n^{5} + 453938141952 n^{4} - 202478424192 n^{3} - 13492448640 n^{2}$) & $\frac{15774000}{-2000 + 637 \pi}$ & 5.78 \\
& 92 & $\sum_{k=0}^{\infty} \left(-82944\right)^{- k} \left(2475740800 k^{2} + 4950772932 k + 2475031103\right) {\binom{2 k}{k + 1}}^{2} {\binom{4 k}{2 k}}$ & & & & \\
& & & $- \frac{2238840}{\pi}$ & PCF($25589256908800 n^{6} + 307024146260352 n^{5} + 1483653045985888 n^{4} + 3682571629531512 n^{3} + 4933895619830194 n^{2} + 3372826099775973 n + 919254248208450$,$2033552151394532720640000 n^{12} + 37619550613226372412211200 n^{11} + 308445231345910090393780224 n^{10} + 1476028855603509052602580992 n^{9} + 4565376629008757961859399680 n^{8} + 9536441599068207233102567424 n^{7} + 13623723826190777310302174976 n^{6} + 13142549025479964764182704768 n^{5} + 8192764123025109436770174720 n^{4} + 2979947458777007024574045696 n^{3} + 480243127503056112414213120 n^{2}$) & $\frac{9653638716124064686080}{-2063314944 + 660102989 \pi}$ & 5.78 \\

\end{tabular}
}
\end{table*}

\begin{table*}[]
    \centering
    \resizebox{\textwidth}{!}{%
    \begin{tabular}{ccP{5cm}cP{4cm}cc}

\toprule
Cluster & & Formula & Value & Canonical form (CF) & CF value & Convergence rate \\

\midrule \\
\makecell{$\delta = -0.50$} & & & & & & \\
& 93 & $\sum_{k=0}^{\infty} 4096^{- k} k^{3} \left(198 k^{2} - 425 k + 210\right) {\binom{2 k}{k}}^{3}$ & & & & \\
& & & $- \frac{1}{21 \pi}$ & PCF($102960 n^{5} + 299344 n^{4} + 276000 n^{3} + 61356 n^{2} - 22843 n - 4600$,$- 160579584 n^{10} - 675569664 n^{9} - 526950400 n^{8} + 1278275584 n^{7} + 2128862208 n^{6} + 232229376 n^{5} - 1054909440 n^{4} - 441262080 n^{3}$) & $\frac{2101248}{512 - 357 \pi}$ & 4.15 \\
& & $\sum_{k=0}^{\infty} 4096^{- k} k^{2} \left(5544 k^{3} - 11900 k^{2} + 5880 k\right) {\binom{2 k}{k}}^{3}$ & & & &  \\
& & & $- \frac{4}{3 \pi}$ & & & \\
& 94 & $\sum_{k=0}^{\infty} 4096^{- k} k^{2} \left(504 k^{2} - 314 k - 11\right) {\binom{2 k}{k}}^{3}$ & & & & \\
& & & $\frac{4}{3 \pi}$ & PCF($262080 n^{5} + 1419280 n^{4} + 2902704 n^{3} + 2814416 n^{2} + 1289208 n + 220475$,$- 1040449536 n^{10} - 8587837440 n^{9} - 28095496192 n^{8} - 44392325120 n^{7} - 29396893696 n^{6} + 5069131776 n^{5} + 17276599296 n^{4} + 6864182784 n^{3} + 209392128 n^{2}$) & $\frac{76142592}{2048 - 537 \pi}$ & 4.15 \\
& 95 & $\sum_{k=0}^{\infty} 4096^{- k} \left(k^{2} + 1\right) \left(126504 k^{2} - 921334 k - 109205\right) {\binom{2 k}{k}}^{3}$ & & & & \\
& & & $- \frac{1063412}{3 \pi}$ & PCF($65782080 n^{7} - 279217360 n^{6} - 1232128016 n^{5} - 1846926048 n^{4} - 1980776344 n^{3} - 1616603667 n^{2} - 653455030 n - 57721030$,$- 65549361217536 n^{14} + 856473516638208 n^{13} - 1849611118133248 n^{12} - 5920093389561856 n^{11} - 1760186613374976 n^{10} + 6901075810324480 n^{9} - 5014055826994176 n^{8} - 23245912331160064 n^{7} - 5991956674019328 n^{6} + 13900726975086592 n^{5} + 9537554582155264 n^{4} + 1737844908349440 n^{3}$) & $\frac{1922723334840}{-1063412 + 327615 \pi}$ & 4.15 \\
& 96 & $\sum_{k=0}^{\infty} 4096^{- k} \left(42 k + 5\right) {\binom{2 k}{k}}^{3}$ & $\frac{16}{\pi}$ & PCF($21840 n^{4} + 67952 n^{3} + 73008 n^{2} + 29508 n + 2607$,$- 7225344 n^{8} - 12558336 n^{7} - 876544 n^{6} + 8491008 n^{5} + 5127168 n^{4} + 890368 n^{3}$) & $\frac{752}{16 - 5 \pi}$ & 4.16 \\
& & $\sum_{n=0}^{\infty} 2^{- 12 n} \left(42 n + 5\right) {\binom{2 n}{n}}^{3}$ & $\frac{16}{\pi}$ & & &  \\
& & $\sum_{n=0}^{\infty} 2^{- 12 n - 4} \left(42 n + 5\right) {\binom{2 n}{n}}^{3}$ & $\frac{1}{\pi}$ & & &  \\
& & $\sum_{n=0}^{\infty} 4096^{- n} \left(n + \frac{5}{42}\right) {\binom{2 n}{n}}^{3}$ & $\frac{8}{21 \pi}$ & & &  \\
& & $\sum_{m=0}^{\infty} \frac{4096^{- m} \left(42 m + 5\right) \left(2 m\right)!^{3}}{m!^{6}}$ & $\frac{16}{\pi}$ & & &  \\
& & $\sum_{n=0}^{\infty} \frac{64^{- 2 n} \left(42 n + 5\right) \left(2 n\right)!^{3}}{n!^{6}}$ & $\frac{16}{\pi}$ & & &  \\
& & $\sum_{k=0}^{\infty} \frac{64^{- k} \left(42 k + 5\right) \left({\left(\frac{1}{2}\right)}^{\left(k\right)}\right)^{3}}{k!^{3}}$ & $\frac{16}{\pi}$ & & &  \\
& & $\sum_{n=0}^{\infty} \frac{64^{- n} \left(42 n + 5\right) \left({\left(\frac{1}{2}\right)}^{\left(n\right)}\right)^{3}}{n!^{3}}$ & $\frac{16}{\pi}$ & & &  \\
& & $\sum_{n=0}^{\infty} \frac{2^{- 6 n} \left(42 n + 5\right) \left({\left(\frac{1}{2}\right)}^{\left(n\right)}\right)^{3}}{n!^{3}}$ & $\frac{16}{\pi}$ & & &  \\
& & $\sum_{n=0}^{\infty} \frac{2^{- 6 n} \left(n + \frac{5}{42}\right) \left({\left(\frac{1}{2}\right)}^{\left(n\right)}\right)^{3}}{n!^{3}}$ & $\frac{8}{21 \pi}$ & & &  \\
& & $\sum_{k=0}^{\infty} \frac{64^{- k} \left(\frac{21 k}{8} + \frac{5}{16}\right) \left({\left(\frac{1}{2}\right)}^{\left(k\right)}\right)^{3}}{k!^{3}}$ & $\frac{1}{\pi}$ & & &  \\
& 97 & $\sum_{k=0}^{\infty} \frac{4096^{- k} \left(28 k^{2} - 4 k - 1\right) {\binom{2 k}{k}}^{3}}{\left(2 k - 1\right)^{2}}$ & $- \frac{3}{\pi}$ & PCF($14560 n^{5} + 41264 n^{4} + 36272 n^{3} + 6488 n^{2} - 3578 n - 489$,$- 3211264 n^{10} + 2523136 n^{9} + 6930432 n^{8} - 4874240 n^{7} - 3977216 n^{6} + 2521088 n^{5} + 611328 n^{4} - 365056 n^{3}$) & $\frac{69}{3 - \pi}$ & 4.16 \\

\end{tabular}
}
\end{table*}

\begin{table*}[]
    \centering
    \resizebox{\textwidth}{!}{%
    \begin{tabular}{ccP{5cm}cP{4cm}cc}

\toprule
Cluster & & Formula & Value & Canonical form (CF) & CF value & Convergence rate \\

\midrule
\makecell{$\delta = -0.50$ \\ (cont.)} & & & & & & \\

& 98 & $\sum_{k=0}^{\infty} \frac{4096^{- k} \left(42 k^{2} - 3 k - 1\right) {\binom{2 k}{k}}^{3}}{\left(2 k - 1\right)^{3}}$ & $\frac{27}{8 \pi}$ & PCF($21840 n^{5} + 63120 n^{4} + 58976 n^{3} + 15348 n^{2} - 2925 n - 550$,$- 7225344 n^{10} + 11870208 n^{9} + 7790592 n^{8} - 21516288 n^{7} + 5676032 n^{6} + 7635456 n^{5} - 5004288 n^{4} + 856064 n^{3}$) & $\frac{1026}{-27 + 8 \pi}$ & 4.16 \\
& 99 & $\sum_{n=0}^{\infty} \frac{4096^{- n} \left(2 n + 1\right) \left(6 n + 1\right) \left(14 n - 3\right) {\binom{2 n}{n}}^{3}}{\left(2 n - 1\right)^{2}}$ & $- \frac{8}{\pi}$ & PCF($43680 n^{5} + 128624 n^{4} + 121776 n^{3} + 31176 n^{2} - 6934 n - 1305$,$- 28901376 n^{10} - 11698176 n^{9} + 97304576 n^{8} + 12771328 n^{7} - 101953536 n^{6} + 12584960 n^{5} + 32441344 n^{4} - 10053120 n^{3}$) & $\frac{1848}{8 - 3 \pi}$ & 4.16 \\
& 100 & $\sum_{k=0}^{\infty} \frac{4096^{- k} \left(56 k^{2} + 118 k + 61\right) {\binom{2 k}{k}}^{3}}{\left(k + 1\right)^{2}}$ & $\frac{192}{\pi}$ & PCF($29120 n^{5} + 206288 n^{4} + 567664 n^{3} + 758432 n^{2} + 493160 n + 125163$,$- 12845056 n^{10} - 99090432 n^{9} - 309805056 n^{8} - 509747200 n^{7} - 479764480 n^{6} - 260722688 n^{5} - 76624896 n^{4} - 9241088 n^{3} + 358400 n^{2} + 120320 n$) & $\frac{45120}{192 - 61 \pi}$ & 4.16 \\
& 101 & $\sum_{k=0}^{\infty} \frac{4096^{- k} \left(42 k^{2} + 81 k + 38\right) {\binom{2 k}{k}}^{3}}{\left(k + 1\right)^{3}}$ & $-512 + \frac{1728}{\pi}$ & PCF($21840 n^{5} + 172320 n^{4} + 529856 n^{3} + 789396 n^{2} + 566379 n + 155809$,$- 7225344 n^{10} - 60383232 n^{9} - 210518016 n^{8} - 398905344 n^{7} - 447026176 n^{6} - 299017728 n^{5} - 111091200 n^{4} - 16026624 n^{3} + 2519040 n^{2} + 1073664 n + 82432$) & $\frac{-139104 + 41216 \pi}{-864 + 275 \pi}$ & 4.16 \\
& 102 & $\sum_{k=0}^{\infty} 4096^{- k} k \left(210 k^{2} - 5 k + 1\right) {\binom{2 k}{k}}^{3}$ & $\frac{4}{3 \pi}$ & PCF($109200 n^{5} + 764320 n^{4} + 2076080 n^{3} + 2737956 n^{2} + 1761115 n + 444325$,$- 180633600 n^{10} - 1888051200 n^{9} - 8364728320 n^{8} - 20346408960 n^{7} - 29314630656 n^{6} - 24973633024 n^{5} - 11606320128 n^{4} - 2246787072 n^{3} - 55296 n^{2} - 11487744 n$) & $\frac{22975488}{1024 - 309 \pi}$ & 4.16 \\
& 103 & $\sum_{k=0}^{\infty} \frac{4096^{- k} \left(420 k^{2} + 992 k + 551\right) {\binom{2 k}{k}}^{3}}{\left(k + 1\right)^{2} \left(2 k - 1\right)}$ & $- \frac{1728}{\pi}$ & PCF($218400 n^{5} + 1599440 n^{4} + 4564144 n^{3} + 6337720 n^{2} + 4282754 n + 1126485$,$- 722534400 n^{10} - 5219450880 n^{9} - 14278672384 n^{8} - 18150825984 n^{7} - 9547198464 n^{6} + 916187136 n^{5} + 3095921664 n^{4} + 1071358464 n^{3} + 48646144 n^{2} - 21106176 n$) & $\frac{3392064}{-1728 + 551 \pi}$ & 4.16 \\
& 104 & $\sum_{k=0}^{\infty} \frac{4096^{- k} k \left(2128 k^{2} + 4050 k + 1861\right) {\binom{2 k}{k}}^{3}}{\left(k + 1\right)^{3}}$ & & & & \\
& & & $31232 - \frac{98112}{\pi}$ & PCF($1106560 n^{6} + 15359184 n^{5} + 86935120 n^{4} + 255921504 n^{3} + 411374988 n^{2} + 340256619 n + 112128678$,$- 18548260864 n^{12} - 376648237056 n^{11} - 3433659121664 n^{10} - 18548547182592 n^{9} - 65961076154368 n^{8} - 162097652928512 n^{7} - 280802726061056 n^{6} - 342734209244672 n^{5} - 288669949054976 n^{4} - 159659246702592 n^{3} - 52134516228096 n^{2} - 7603919511552 n$) & $\frac{-133626321174528 + 42537276407808 \pi}{-133955584 + 42639411 \pi}$ & 4.16 \\

\end{tabular}
}
\end{table*}

\begin{table*}[]
    \centering
    \resizebox{\textwidth}{!}{%
    \begin{tabular}{ccP{5cm}cP{4cm}cc}

\toprule
Cluster & & Formula & Value & Canonical form (CF) & CF value & Convergence rate \\

\midrule
\makecell{$\delta = -0.50$ \\ (cont.)} & & & & & & \\
& 105 & $\sum_{k=0}^{\infty} \frac{4096^{- k} k^{2} \left(78162 k^{2} + 145175 k + 64431\right) {\binom{2 k}{k}}^{3}}{\left(k + 1\right)^{3}}$ & & & & \\
& & & $-1321984 + \frac{4153360}{\pi}$ & PCF($40644240 n^{7} + 603553472 n^{6} + 3740699664 n^{5} + 12504251940 n^{4} + 24268130979 n^{3} + 27259698627 n^{2} + 16367928552 n + 4050187164$,$- 25023685607424 n^{14} - 555894186860544 n^{13} - 5601703483531264 n^{12} - 33854715025600512 n^{11} - 136645305543681024 n^{10} - 387937847576512000 n^{9} - 794055668810237952 n^{8} - 1180136086421543424 n^{7} - 1263161025479455744 n^{6} - 948859671284379648 n^{5} - 474348094193147904 n^{4} - 141516190384201728 n^{3} - 19023203258744832 n^{2}$) & $\frac{-153284543710986240 + 48789345068384256 \pi}{-2126520320 + 676891779 \pi}$ & 4.16 \\

\midrule \\
\makecell{$\delta = -0.59$} & & & & & & \\
& 106 & $\sum_{k=0}^{\infty} \left(-1\right)^{k} 2^{- 10 k} \left(\frac{1}{10 k + 9} - \frac{4}{10 k + 7} - \frac{4}{10 k + 5} - \frac{64}{10 k + 3} + \frac{256}{10 k + 1} - \frac{1}{4 k + 3} - \frac{32}{4 k + 1}\right)$ & & & & \\
& & & $64 \pi$ & PCF($2684352000000000 n^{13} + 38090960000000000 n^{12} + 245000065120000000 n^{11} + 944869784312000000 n^{10} + 2435218351929120000 n^{9} + 4424192355790080000 n^{8} + 5821651713360384000 n^{7} + 5609901140010836800 n^{6} + 3952412820744570848 n^{5} + 2007080164781810560 n^{4} + 712485836218990920 n^{3} + 166987020313319310 n^{2} + 23083685299707597 n + 1415404977216930$,$7050625024000000000000000000 n^{26} + 101374230528000000000000000000 n^{25} + 652528456826880000000000000000 n^{24} + 2465108672380928000000000000000 n^{23} + 5988171776162529280000000000000 n^{22} + 9507079778423275520000000000000 n^{21} + 9154983459598486732800000000000 n^{20} + 3155400509259243847680000000000 n^{19} - 4399616995545381312921600000000 n^{18} - 7236476374495916090982400000000 n^{17} - 4265372330790924839813120000000 n^{16} - 39670105167726505885696000000 n^{15} + 1608243322433796856212357120000 n^{14} + 1003875367531610931241943040000 n^{13} + 142208650082332906941579264000 n^{12} - 131353172670351967155335987200 n^{11} - 76335863865628076468903346176 n^{10} - 11452003239546502086378127360 n^{9} + 3524016088399505544133738496 n^{8} + 1707190197990808862507925504 n^{7} + 186030732855351047414611968 n^{6} - 32329095769907407247671296 n^{5} - 10027373335724022275321856 n^{4} - 582635353945987520262144 n^{3} + 77843351835543790568448 n^{2} + 11551536496499025954816 n + 417789746290203033600$) & $\frac{787032791496000 \pi}{31669 - 10080 \pi}$ & 6.93 \\
& & $\sum_{k=0}^{\infty} \left(-1\right)^{k} 2^{- 10 k} \left(\frac{1}{640 k + 576} - \frac{1}{256 k + 192} - \frac{1}{160 k + 112} - \frac{1}{160 k + 80} - \frac{1}{10 k + 3} + \frac{4}{10 k + 1} - \frac{1}{8 k + 2}\right)$ & & & & \\
& & & $\pi$ & & &  \\

\midrule \\
\makecell{$\delta = -0.61$} & & & & & & \\
& 107 & $\sum_{k=0}^{\infty} \frac{\left(-64\right)^{- k} \left(28 k^{2} + 10 k + 1\right) {\binom{2 k}{k}}^{5}}{\left(6 k + 1\right) {\binom{3 k}{k}} {\binom{6 k}{3 k}}}$ & $\frac{3}{\pi}$ & PCF($23296 n^{7} + 125248 n^{6} + 276544 n^{5} + 320864 n^{4} + 207200 n^{3} + 72320 n^{2} + 12192 n + 801$,$21676032 n^{14} + 69672960 n^{13} + 53256192 n^{12} - 48660480 n^{11} - 89803776 n^{10} - 28091904 n^{9} + 23292672 n^{8} + 20539776 n^{7} + 5356800 n^{6} + 92352 n^{5} - 164880 n^{4} - 17784 n^{3}$) & $\frac{117}{-3 + \pi}$ & 3.30 \\
& & $\sum_{n=0}^{\infty} \frac{\left(- \frac{1}{27}\right)^{n} \left(28 n^{2} + 10 n + 1\right) \left({\left(\frac{1}{2}\right)}_{\left(n\right)}\right)^{5}}{\left(6 n + 1\right) {\left(\frac{1}{6}\right)}_{\left(n\right)} {\left(\frac{5}{6}\right)}_{\left(n\right)} n!^{3}}$ & $\frac{3}{\pi}$ & & &  \\

\end{tabular}
}
\end{table*}

\begin{table*}[]
    \centering
    \resizebox{\textwidth}{!}{%
    \begin{tabular}{ccP{5cm}cP{4cm}cc}

\toprule
Cluster & & Formula & Value & Canonical form (CF) & CF value & Convergence rate \\

\midrule \\
\makecell{$\delta = -0.64$} & & & & & & \\
& 108 & $\sum_{n=0}^{\infty} \frac{1458^{- n} \left(15 n + 2\right) \left(2 n\right)! \left(3 n\right)!}{n!^{5}}$ & $\frac{27}{4 \pi}$ & PCF($3915 n^{4} + 12132 n^{3} + 13047 n^{2} + 5354 n + 520$,$- 984150 n^{8} - 1738665 n^{7} - 137781 n^{6} + 1151091 n^{5} + 668979 n^{4} + 107406 n^{3}$) & $\frac{918}{27 - 8 \pi}$ & 2.60 \\
& & $\sum_{n=0}^{\infty} 2^{- n} 3^{- 6 n} \left(n + \frac{2}{15}\right) {\binom{2 n}{n}}^{2} {\binom{3 n}{n}}$ & $\frac{9}{20 \pi}$ & & &  \\
& & $\sum_{n=0}^{\infty} \frac{\left(\frac{27}{2}\right)^{- n} \left(15 n + 2\right) {\left(\frac{1}{3}\right)}_{\left(n\right)} {\left(\frac{1}{2}\right)}_{\left(n\right)} {\left(\frac{2}{3}\right)}_{\left(n\right)}}{n!^{3}}$ & $\frac{27}{4 \pi}$ & & &  \\
& 109 & $\sum_{k=0}^{\infty} \frac{1458^{- k} \left(111 k^{2} - 7 k - 4\right) {\binom{2 k}{k}}^{2} {\binom{3 k}{k}}}{\left(2 k - 1\right) \left(3 k - 1\right)}$ & $- \frac{45}{4 \pi}$ & PCF($28971 n^{5} + 82089 n^{4} + 74487 n^{3} + 17735 n^{2} - 4602 n - 872$,$- 53892054 n^{10} + 33743223 n^{9} + 114043302 n^{8} - 66518334 n^{7} - 58348674 n^{6} + 31906143 n^{5} + 5149170 n^{4} - 2770200 n^{3}$) & $\frac{4500}{45 - 16 \pi}$ & 2.60 \\
& 110 & $\sum_{k=0}^{\infty} 1458^{- k} k^{3} \left(900 k^{2} - 2097 k + 929\right) {\binom{2 k}{k}}^{2} {\binom{3 k}{k}}$ & & & & \\
& & & $- \frac{27}{20 \pi}$ & PCF($234900 n^{5} + 683883 n^{4} + 611136 n^{3} + 69813 n^{2} - 136828 n - 45024$,$- 3542940000 n^{10} - 13604889600 n^{9} - 4483826766 n^{8} + 40519719045 n^{7} + 52000563627 n^{6} + 2841693759 n^{5} - 19266142005 n^{4} - 4537514700 n^{3}$) & $\frac{131876100}{6561 - 10720 \pi}$ & 2.60 \\
& 111 & $\sum_{k=0}^{\infty} \frac{1458^{- k} \left(1524 k^{2} + 899 k + 263\right) {\binom{2 k}{k}}^{2} {\binom{3 k}{k}}}{\left(k + 1\right) \left(2 k - 1\right) \left(3 k - 1\right)}$ & & & & \\
& & & $\frac{3375}{4 \pi}$ & PCF($397764 n^{5} + 1757115 n^{4} + 2799174 n^{3} + 2058041 n^{2} + 755034 n + 130504$,$- 10158947424 n^{10} - 17064898560 n^{9} + 13492053522 n^{8} + 24444146385 n^{7} - 13486145949 n^{6} - 12680237907 n^{5} + 6562189971 n^{4} + 1130544378 n^{3} - 579595824 n^{2}$) & $\frac{9065250}{3375 - 1052 \pi}$ & 2.60 \\
& 112 & $\sum_{k=0}^{\infty} 1458^{- k} \left(56025 k^{2} + 112584 k + 56551\right) {\binom{2 k}{k + 1}}^{2} {\binom{3 k}{k}}$ & & & & \\
& & & $\frac{6615}{4 \pi}$ & PCF($14622525 n^{6} + 176113899 n^{5} + 855263871 n^{4} + 2136724149 n^{3} + 2887845868 n^{2} + 1997567096 n + 553123200$,$- 13729113933750 n^{12} - 254250324752175 n^{11} - 2087327331723069 n^{10} - 10004733078193332 n^{9} - 31006251982463400 n^{8} - 64925286141963699 n^{7} - 93024351789956001 n^{6} - 90051659766526338 n^{5} - 56364085245495780 n^{4} - 20596254103734696 n^{3} - 3336437076176160 n^{2}$) & $\frac{19513829338920}{321489 - 90064 \pi}$ & 2.60 \\

\end{tabular}
}
\end{table*}

\begin{table*}[]
    \centering
    \resizebox{\textwidth}{!}{%
    \begin{tabular}{ccP{5cm}cP{4cm}cc}

\toprule
Cluster & & Formula & Value & Canonical form (CF) & CF value & Convergence rate \\

\midrule \\
\makecell{$\delta = -0.68$} & & & & & & \\
& 113 & $\sum_{k=0}^{\infty} \frac{16^{- k} \left(120 k^{2} + 151 k + 47\right)}{512 k^{4} + 1024 k^{3} + 712 k^{2} + 194 k + 15}$ & $\pi$ & PCF($1044480 n^{6} + 7458304 n^{5} + 21619136 n^{4} + 32438504 n^{3} + 26456230 n^{2} + 11070645 n + 1852434$,$- 60397977600 n^{12} - 393593487360 n^{11} - 1039730212864 n^{10} - 1408627638272 n^{9} - 974252605440 n^{8} - 202269474816 n^{7} + 170414705664 n^{6} + 128014877184 n^{5} + 25005952192 n^{4} - 4802519872 n^{3} - 2768834448 n^{2} - 394428960 n - 18316800$) & $\frac{71550 \pi}{-47 + 15 \pi}$ & 2.77 \\
& & $\sum_{i=0}^{\infty} 16^{- i} \left(- \frac{1}{8 i + 6} - \frac{1}{8 i + 5} - \frac{2}{8 i + 4} + \frac{4}{8 i + 1}\right)$ & & & &  \\
& & & $\pi$ & & & \\
& & $\sum_{k=0}^{\infty} 16^{- k} \left(- \frac{1}{8 k + 6} - \frac{1}{8 k + 5} - \frac{2}{8 k + 4} + \frac{4}{8 k + 1}\right)$ & & & &  \\
& & & $\pi$ & & & \\
& & $\sum_{m=0}^{\infty} 16^{- m} \left(- \frac{1}{8 m + 6} - \frac{1}{8 m + 5} - \frac{2}{8 m + 4} + \frac{4}{8 m + 1}\right)$ & & & &  \\
& & & $\pi$ & & & \\
& & $\sum_{n=0}^{\infty} 16^{- n} \left(- \frac{1}{8 n + 6} - \frac{1}{8 n + 5} - \frac{2}{8 n + 4} + \frac{4}{8 n + 1}\right)$ & & & &  \\
& & & $\pi$ & & & \\
& & $\sum_{k=0}^{\infty} 2^{- 4 k} \left(- \frac{1}{8 k + 6} - \frac{1}{8 k + 5} - \frac{2}{8 k + 4} + \frac{4}{8 k + 1}\right)$ & & & &  \\
& & & $\pi$ & & & \\
& 114 & $\sum_{n=0}^{\infty} \frac{16^{- n} \left(40 n^{2} - 7 n + 1\right) {\left(- \frac{1}{2}\right)}_{\left(n\right)} {\left(- \frac{3}{8}\right)}_{\left(n\right)} {\left(- \frac{1}{4}\right)}_{\left(n\right)} {\left(\frac{1}{8}\right)}_{\left(n\right)}}{{\left(\frac{1}{2}\right)}_{\left(n\right)} {\left(\frac{3}{4}\right)}_{\left(n\right)} {\left(\frac{9}{8}\right)}_{\left(n\right)} {\left(\frac{13}{8}\right)}_{\left(n\right)}}$ & & & & \\
& & & $\frac{5 \pi}{16}$ & PCF($348160 n^{6} + 1270272 n^{5} + 1612608 n^{4} + 788632 n^{3} + 85322 n^{2} - 12295 n + 5514$,$- 6710886400 n^{12} + 9059696640 n^{11} + 11161042944 n^{10} - 18064867328 n^{9} - 3976396800 n^{8} + 11906629632 n^{7} - 1939592192 n^{6} - 2448268800 n^{5} + 933823680 n^{4} - 839872 n^{3} - 33462672 n^{2} + 1279968 n + 391680$) & $\frac{510 \pi}{16 - 5 \pi}$ & 2.78 \\
& 115 & $\sum_{k=0}^{\infty} \frac{16^{- k} \left(120 k^{2} + 235 k + 99\right) {\left(- \frac{3}{8}\right)}_{\left(k\right)} {\left(\frac{1}{8}\right)}_{\left(k\right)} {\left(\frac{1}{2}\right)}_{\left(k\right)} {\left(\frac{3}{4}\right)}_{\left(k\right)}}{{\left(\frac{9}{8}\right)}_{\left(k\right)} {\left(\frac{13}{8}\right)}_{\left(k\right)} {\left(\frac{5}{2}\right)}_{\left(k\right)} {\left(\frac{11}{4}\right)}_{\left(k\right)}}$ & & & & \\
& & & $\frac{63 \pi}{2}$ & PCF($1044480 n^{6} + 10094080 n^{5} + 39436736 n^{4} + 79283912 n^{3} + 85961374 n^{2} + 47272809 n + 10188954$,$- 60397977600 n^{12} - 538548633600 n^{11} - 1946303856640 n^{10} - 3616349880320 n^{9} - 3524063330304 n^{8} - 1407537070080 n^{7} + 354994965504 n^{6} + 533609175552 n^{5} + 138379472320 n^{4} - 20669097856 n^{3} - 15123977328 n^{2} - 2291475168 n - 109831680$) & $\frac{28602 \pi}{22 - 7 \pi}$ & 2.78 \\
& & $\sum_{n=0}^{\infty} \frac{16^{- n} \left(120 n^{2} + 235 n + 99\right) {\left(- \frac{3}{8}\right)}_{\left(n\right)} {\left(\frac{1}{8}\right)}_{\left(n\right)} {\left(\frac{1}{2}\right)}_{\left(n\right)} {\left(\frac{3}{4}\right)}_{\left(n\right)}}{{\left(\frac{9}{8}\right)}_{\left(n\right)} {\left(\frac{13}{8}\right)}_{\left(n\right)} {\left(\frac{5}{2}\right)}_{\left(n\right)} {\left(\frac{11}{4}\right)}_{\left(n\right)}}$ & & & &  \\
& & & $\frac{63 \pi}{2}$ & & & \\

\end{tabular}
}
\end{table*}

\begin{table*}[]
    \centering
    \resizebox{\textwidth}{!}{%
    \begin{tabular}{ccP{5cm}cP{4cm}cc}

\toprule
Cluster & & Formula & Value & Canonical form (CF) & CF value & Convergence rate \\

\midrule \\
\makecell{$\delta = -0.68$} & & & & & & \\
& 116 & $\sum_{k=0}^{\infty} 16^{- k} \left(- \frac{1}{8 k + 7} + \frac{4}{8 k + 4} + \frac{4}{8 k + 3} + \frac{8}{8 k + 2}\right)$ & & & & \\
& & & $2 \pi$ & PCF($4177920 n^{7} + 31889408 n^{6} + 100376832 n^{5} + 167914400 n^{4} + 159965424 n^{3} + 85913234 n^{2} + 23812437 n + 2611170$,$- 966367641600 n^{14} - 7135014420480 n^{13} - 21160699887616 n^{12} - 30977820721152 n^{11} - 19361501806592 n^{10} + 5089203585024 n^{9} + 16296553857024 n^{8} + 9574298615808 n^{7} + 722307942400 n^{6} - 1770106902528 n^{5} - 932890659904 n^{4} - 197879557824 n^{3} - 13151503632 n^{2} + 1452925152 n + 199825920$) & $\frac{780570 \pi}{-65 + 21 \pi}$ & 2.77 \\

\midrule \\
\makecell{$\delta = -0.71$} & & & & & & \\
& 117 & $\sum_{k=0}^{\infty} \frac{16^{- k} {\binom{2 k}{k}}}{2 k + 1}$ & $\frac{\pi}{3}$ & PCF($20 n^{2} + 44 n + 25$,$- 64 n^{4} - 96 n^{3} - 48 n^{2} - 8 n$) & $\frac{\pi}{-3 + \pi}$ & 1.39 \\
& & $\sum_{k=0}^{\infty} \frac{2^{- 4 k} {\binom{2 k}{k}}}{2 k + 1}$ & $\frac{\pi}{3}$ & & &  \\
& & $\sum_{q=0}^{\infty} \frac{3 \cdot 2^{- 4 q} {\binom{2 q}{q}}}{2 q + 1}$ & $\pi$ & & &  \\
& 118 & $\sum_{i=1}^{\infty} \frac{16^{- i} {\binom{2 i}{i}}}{2 i + 1}$ & $-1 + \frac{\pi}{3}$ & PCF($20 n^{2} + 84 n + 89$,$- 64 n^{4} - 352 n^{3} - 720 n^{2} - 648 n - 216$) & $\frac{216 - 72 \pi}{25 - 8 \pi}$ & 1.39 \\
& & $\sum_{n=1}^{\infty} \frac{16^{- n} {\binom{2 n}{n}}}{2 n + 1}$ & $-1 + \frac{\pi}{3}$ & & &  \\
& 119 & $\sum_{n=0}^{\infty} \frac{16^{- n} \left(6 n + 5\right) {\binom{2 n}{n}}}{\left(2 n - 1\right) \left(2 n + 1\right) \left(2 n + 3\right)}$ & $- \frac{\pi}{2}$ & PCF($120 n^{3} + 460 n^{2} + 514 n + 189$,$- 2304 n^{6} - 7296 n^{5} - 4480 n^{4} + 2880 n^{3} + 1264 n^{2} - 264 n$) & $\frac{33 \pi}{10 - 3 \pi}$ & 1.39 \\

\midrule \\
\makecell{$\delta = -0.74$} & & & & & & \\
& 120 & $\sum_{n=0}^{\infty} \left(-1\right)^{n} 4^{- n} \left(\frac{1}{4 n + 3} + \frac{2}{4 n + 2} + \frac{2}{4 n + 1}\right)$ & & & & \\
& & & $\pi$ & PCF($1920 n^{5} + 11296 n^{4} + 25016 n^{3} + 25646 n^{2} + 11905 n + 1962$,$1638400 n^{10} + 8355840 n^{9} + 15609856 n^{8} + 11624448 n^{7} - 371968 n^{6} - 5753472 n^{5} - 3107120 n^{4} - 303408 n^{3} + 229828 n^{2} + 74472 n + 6624$) & $\frac{414 \pi}{10 - 3 \pi}$ & 1.39 \\

\end{tabular}
}
\end{table*}

\begin{table*}[]
    \centering
    \resizebox{\textwidth}{!}{%
    \begin{tabular}{ccP{5cm}cP{4cm}cc}

\toprule
Cluster & & Formula & Value & Canonical form (CF) & CF value & Convergence rate \\

\midrule \\
\makecell{$\delta = -0.74$ \\ (cont.)} & & & & & & \\
& 121 & $\sum_{k=0}^{\infty} - 16^{- k - 1} \left(\frac{1}{8 k + 7} + \frac{2}{8 k + 6} + \frac{2}{8 k + 5} - \frac{4}{8 k + 3} - \frac{8}{8 k + 2} - \frac{8}{8 k + 1}\right)$ & & & & \\
& & & $\frac{\pi}{4}$ & PCF($34225520640 n^{11} + 406696493056 n^{10} + 2143316606976 n^{9} + 6597952929792 n^{8} + 13147113750528 n^{7} + 17745614598144 n^{6} + 16486173371904 n^{5} + 10483446296768 n^{4} + 4438464202992 n^{3} + 1179435143940 n^{2} + 174547215315 n + 10695273750$,$- 64851834634135142400 n^{22} - 770655968235639275520 n^{21} - 3990364910235726905344 n^{20} - 11659787910064822550528 n^{19} - 20474781202902757146624 n^{18} - 20009735019373038403584 n^{17} - 4470827785003632427008 n^{16} + 14792666534806265266176 n^{15} + 20205165716406391537664 n^{14} + 10262461920189293264896 n^{13} - 1171047348656337321984 n^{12} - 4651261809826751053824 n^{11} - 2619491664736064372736 n^{10} - 472035066965010677760 n^{9} + 169226552586375200768 n^{8} + 113762368223059935232 n^{7} + 23112713279753342976 n^{6} + 44656589320839168 n^{5} - 813054260841253632 n^{4} - 140873401622019456 n^{3} - 7987170386065680 n^{2} + 142566415135200 n + 21743515584000$) & $\frac{3145763250 \pi}{-109 + 35 \pi}$ & 2.77 \\
& & $\sum_{k=0}^{\infty} 16^{- k} \left(- \frac{1}{32 k + 28} - \frac{1}{16 k + 12} - \frac{1}{16 k + 10} + \frac{1}{8 k + 3} + \frac{2}{8 k + 2} + \frac{2}{8 k + 1}\right)$ & & & & \\
& & & $\pi$ & & &  \\

\midrule \\
\makecell{$\delta = -0.75$} & & & & & & \\
& 122 & $\sum_{k=0}^{\infty} 256^{- k} k^{3} \left(6 k^{2} - 19 k + 6\right) {\binom{2 k}{k}}^{3}$ & $- \frac{1}{12 \pi}$ & PCF($240 n^{5} + 608 n^{4} + 120 n^{3} - 1008 n^{2} - 1193 n - 440$,$- 9216 n^{10} - 19968 n^{9} + 61952 n^{8} + 190720 n^{7} + 60096 n^{6} - 166752 n^{5} - 74304 n^{4} + 41472 n^{3}$) & $\frac{1728}{-8 + 21 \pi}$ & 1.38 \\
& 123 & $\sum_{k=0}^{\infty} 256^{- k} \left(k^{2} + 1\right) \left(192 k^{2} - 626 k - 103\right) {\binom{2 k}{k}}^{3}$ & & & & \\
& & & $- \frac{1373}{3 \pi}$ & PCF($7680 n^{7} + 1840 n^{6} - 41056 n^{5} - 84504 n^{4} - 105848 n^{3} - 90009 n^{2} - 37922 n - 4370$,$- 9437184 n^{14} + 47382528 n^{13} + 13908992 n^{12} - 156557824 n^{11} - 127080960 n^{10} + 257140480 n^{9} + 117536448 n^{8} - 613944736 n^{7} - 357328896 n^{6} + 270441472 n^{5} + 247601920 n^{4} + 49146240 n^{3}$) & $\frac{1474602}{-1373 + 309 \pi}$ & 1.38 \\
& 124 & $\sum_{k=0}^{\infty} 256^{- k} \left(13608 k^{2} + 25050 k + 10589\right) {\binom{2 k}{k + 1}}^{3}$ & & & & \\
& & & $27296 - \frac{84604}{\pi}$ & PCF($544320 n^{8} + 8676912 n^{7} + 59045024 n^{6} + 223752600 n^{5} + 516148260 n^{4} + 742418115 n^{3} + 651298770 n^{2} + 319555044 n + 67415544$,$- 47405481984 n^{16} - 1146343145472 n^{15} - 12680362939392 n^{14} - 84945259660800 n^{13} - 384414182215168 n^{12} - 1240661079383808 n^{11} - 2936757342030912 n^{10} - 5159671581960928 n^{9} - 6724120738987392 n^{8} - 6414378191822976 n^{7} - 4348938878740480 n^{6} - 1981782604878336 n^{5} - 543034218313728 n^{4} - 67406723610624 n^{3}$) & $\frac{-538566289956864 + 173758988353536 \pi}{-21658624 + 6938529 \pi}$ & 1.38 \\

\end{tabular}
}
\end{table*}

\begin{table*}[]
    \centering
    \resizebox{\textwidth}{!}{%
    \begin{tabular}{ccP{5cm}cP{4cm}cc}

\toprule
Cluster & & Formula & Value & Canonical form (CF) & CF value & Convergence rate \\

\midrule \\
\makecell{$\delta = -0.75$ \\ (cont.)} & & & & & & \\
& 125 & $\sum_{n=0}^{\infty} \frac{256^{- n} n^{2} {\binom{2 n}{n}}^{3}}{\left(2 n - 3\right) \left(2 n - 1\right)}$ & $- \frac{1}{12 \pi}$ & PCF($40 n^{3} + 148 n^{2} + 166 n + 55$,$- 256 n^{6} - 896 n^{5} - 832 n^{4} + 96 n^{3} + 288 n^{2}$) & $\frac{72}{-8 + 3 \pi}$ & 1.39 \\
& 126 & $\sum_{k=0}^{\infty} 256^{- k} \left(6 k + 1\right) {\binom{2 k}{k}}^{3}$ & $\frac{4}{\pi}$ & PCF($240 n^{4} + 736 n^{3} + 792 n^{2} + 336 n + 39$,$- 9216 n^{8} - 16896 n^{7} - 2560 n^{6} + 9984 n^{5} + 6336 n^{4} + 1120 n^{3}$) & $\frac{28}{4 - \pi}$ & 1.39 \\
& & $\sum_{n=0}^{\infty} 256^{- n} \left(6 n + 1\right) {\binom{2 n}{n}}^{3}$ & $\frac{4}{\pi}$ & & &  \\
& & $\sum_{n=0}^{\infty} 2^{- 8 n} \left(6 n + 1\right) {\binom{2 n}{n}}^{3}$ & $\frac{4}{\pi}$ & & &  \\
& & $\sum_{n=0}^{\infty} 256^{- n} \left(n + \frac{1}{6}\right) {\binom{2 n}{n}}^{3}$ & $\frac{2}{3 \pi}$ & & &  \\
& & $\sum_{n=0}^{\infty} \frac{2^{- 8 n} \left(6 n + 1\right) \left(2 n\right)!^{3}}{n!^{6}}$ & $\frac{4}{\pi}$ & & &  \\
& & $\sum_{k=0}^{\infty} \left(-1\right)^{k} 4^{- k} \left(6 k + 1\right) {\binom{- \frac{1}{2}}{k}}^{3}$ & $\frac{4}{\pi}$ & & &  \\
& & $\sum_{k=0}^{\infty} \frac{4^{- k} \left(6 k + 1\right) \left({\left(\frac{1}{2}\right)}_{\left(k\right)}\right)^{3}}{k!^{3}}$ & $\frac{4}{\pi}$ & & &  \\
& & $\sum_{n=0}^{\infty} \frac{4^{- n} \left(6 n + 1\right) \left({\left(\frac{1}{2}\right)}_{\left(n\right)}\right)^{3}}{n!^{3}}$ & $\frac{4}{\pi}$ & & &  \\
& & $\sum_{n=0}^{\infty} \frac{2^{- 2 n} \left(6 n + 1\right) \left({\left(\frac{1}{2}\right)}_{\left(n\right)}\right)^{3}}{n!^{3}}$ & $\frac{4}{\pi}$ & & &  \\
& & $\sum_{k=0}^{\infty} \frac{4^{- k} \left(\frac{3 k}{2} + \frac{1}{4}\right) \left({\left(\frac{1}{2}\right)}_{\left(k\right)}\right)^{3}}{k!^{3}}$ & $\frac{1}{\pi}$ & & &  \\
& 127 & $\sum_{k=0}^{\infty} \frac{256^{- k} k \left(6 k - 1\right) {\binom{2 k}{k}}^{3}}{\left(2 k - 1\right)^{3}}$ & $\frac{1}{2 \pi}$ & PCF($240 n^{4} + 1280 n^{3} + 2504 n^{2} + 2120 n + 651$,$- 9216 n^{8} - 47616 n^{7} - 94720 n^{6} - 91904 n^{5} - 43840 n^{4} - 7712 n^{3} + 896 n^{2} + 352 n$) & $\frac{176}{16 - 5 \pi}$ & 1.39 \\
& 128 & $\sum_{k=0}^{\infty} \frac{256^{- k} \left(12 k^{2} - 1\right) {\binom{2 k}{k}}^{3}}{\left(2 k - 1\right)^{2}}$ & $- \frac{2}{\pi}$ & PCF($480 n^{5} + 1296 n^{4} + 1088 n^{3} + 208 n^{2} - 94 n - 21$,$- 36864 n^{10} + 18432 n^{9} + 89088 n^{8} - 44544 n^{7} - 50944 n^{6} + 25472 n^{5} + 7744 n^{4} - 3872 n^{3}$) & $\frac{22}{2 - \pi}$ & 1.39 \\

\midrule \\
\makecell{$\delta = -0.75$} & & & & & & \\
& 129 & $\sum_{n=0}^{\infty} \frac{2^{- 6 n} \left(2100 n^{2} + 1160 n + 63\right) {\left(\frac{1}{10}\right)}_{\left(n\right)} {\left(\frac{3}{10}\right)}_{\left(n\right)} {\left(\frac{7}{10}\right)}_{\left(n\right)} {\left(\frac{9}{10}\right)}_{\left(n\right)}}{\left(2 n + 1\right) {\left(\frac{1}{2}\right)}_{\left(n\right)} n!^{3}}$ & & & & \\
& & & $\frac{200}{\pi}$ & PCF($1365000000 n^{6} + 6886000000 n^{5} + 13628850000 n^{4} + 13283880000 n^{3} + 6461275900 n^{2} + 1346342040 n + 61108047$,$- 28224000000000000 n^{12} - 101740800000000000 n^{11} - 96724480000000000 n^{10} + 47073536000000000 n^{9} + 126021900800000000 n^{8} + 54539290880000000 n^{7} - 12829349632000000 n^{6} - 14719958809600000 n^{5} - 3316987367040000 n^{4} - 201577965120000 n^{3}$) & $\frac{125609400}{200 - 63 \pi}$ & 4.16 \\

\midrule \\
\makecell{$\delta = -0.77$} & & & & & & \\
& 130 & $\sum_{j=0}^{\infty} \frac{4^{- j} \left(48 j^{2} + 76 j + 31\right) {\left(\frac{3}{4}\right)}_{\left(j\right)} {\left(\frac{3}{2}\right)}_{\left(j\right)}}{\left(j + 1\right) \left(4 j + 1\right) {\left(\frac{11}{8}\right)}_{\left(j\right)} {\left(\frac{15}{8}\right)}_{\left(j\right)}}$ & $\frac{21 \pi}{2}$ & PCF($15360 n^{6} + 121088 n^{5} + 387904 n^{4} + 645552 n^{3} + 588500 n^{2} + 279001 n + 53940$,$- 37748736 n^{12} - 346030080 n^{11} - 1354301440 n^{10} - 2947039232 n^{9} - 3879428096 n^{8} - 3125897216 n^{7} - 1452979712 n^{6} - 302704640 n^{5} + 15363632 n^{4} + 10035756 n^{3} - 4167378 n^{2} - 1802088 n - 175770$) & $\frac{58590 \pi}{-62 + 21 \pi}$ & 1.39 \\

\end{tabular}
}
\end{table*}

\begin{table*}[]
    \centering
    \resizebox{\textwidth}{!}{%
    \begin{tabular}{ccP{5cm}cP{4cm}cc}

\toprule
Cluster & & Formula & Value & Canonical form (CF) & CF value & Convergence rate \\

\midrule \\
\makecell{$\delta = -0.77$} & & & & & & \\
& 131 & $\sum_{j=0}^{\infty} \frac{\left(\frac{27}{4}\right)^{- j} \left(368 j^{3} + 400 j^{2} + 118 j + 9\right) \left({\left(\frac{1}{4}\right)}_{\left(j\right)}\right)^{2} {\left(\frac{1}{2}\right)}_{\left(j\right)} \left({\left(\frac{3}{4}\right)}_{\left(j\right)}\right)^{2}}{{\left(\frac{4}{3}\right)}_{\left(j\right)} {\left(\frac{5}{3}\right)}_{\left(j\right)} j!^{3}}$ & & & & \\
& & & $\frac{32}{\pi}$ & PCF($1460224 n^{8} + 10254336 n^{7} + 30198016 n^{6} + 48411008 n^{5} + 45785184 n^{4} + 25791664 n^{3} + 8263468 n^{2} + 1327140 n + 77175$,$- 239628976128 n^{16} - 1359633973248 n^{15} - 2762609786880 n^{14} - 1761717780480 n^{13} + 1754200080384 n^{12} + 3409371168768 n^{11} + 1472080920576 n^{10} - 671023939584 n^{9} - 863464676352 n^{8} - 256765588992 n^{7} + 24587248896 n^{6} + 31003596672 n^{5} + 6642741888 n^{4} + 476340480 n^{3}$) & $\frac{257760}{32 - 9 \pi}$ & 1.91 \\

\midrule \\
\makecell{$\delta = -0.77$} & & & & & & \\
& 132 & $\sum_{j=1}^{\infty} \frac{\left(\frac{256}{27}\right)^{- j} \left(32976 j^{5} + 67896 j^{4} + 52844 j^{3} + 19156 j^{2} + 3167 j + 180\right) \left({\left(\frac{1}{6}\right)}_{\left(j\right)}\right)^{2} {\left(\frac{1}{2}\right)}_{\left(j\right)} \left({\left(\frac{5}{6}\right)}_{\left(j\right)}\right)^{2} j!}{j {\left(\frac{7}{8}\right)}_{\left(j\right)} {\left(\frac{9}{8}\right)}_{\left(j\right)} {\left(\frac{4}{3}\right)}_{\left(j\right)} {\left(\frac{11}{8}\right)}_{\left(j\right)} {\left(\frac{13}{8}\right)}_{\left(j\right)} {\left(\frac{5}{3}\right)}_{\left(j\right)}}$ & & & & \\
& & & $-149 + 60 \pi$ & PCF($2687675904 n^{11} + 56471427072 n^{10} + 535315804416 n^{9} + 3021521573952 n^{8} + 11281513939616 n^{7} + 29252467524640 n^{6} + 53743687923752 n^{5} + 69953516648740 n^{4} + 63210207439520 n^{3} + 37759710234253 n^{2} + 13419573808347 n + 2149364047698$,$- 623425631475990528 n^{22} - 19087986092113133568 n^{21} - 275348137430420029440 n^{20} - 2488293166274605744128 n^{19} - 15800171388967065010176 n^{18} - 74944821953597729955840 n^{17} - 275584389035044674392064 n^{16} - 804682855975385924425728 n^{15} - 1895673749567702243880960 n^{14} - 3640715324669684509461504 n^{13} - 5736185376897136561716480 n^{12} - 7436162403767341956209280 n^{11} - 7931362314765912632102016 n^{10} - 6939790953137810855789760 n^{9} - 4951447084034730814786848 n^{8} - 2853248226731004784120704 n^{7} - 1309335440321591091369804 n^{6} - 468917015270723575079178 n^{5} - 127291005254093541357168 n^{4} - 25070604686415888998310 n^{3} - 3339540353061295760916 n^{2} - 264619352541786580800 n - 9163515571913102400$) & $\frac{505690303783352688 - 203633679375846720 \pi}{4460671 - 1441440 \pi}$ & 2.25 \\

\midrule \\
\makecell{$\delta = -0.78$} & & & & & & \\
& 133 & $\sum_{j=1}^{\infty} \frac{\left(-16\right)^{j} \left(40 j^{2} - 12 j - 1\right) {\binom{2 j}{j}}}{j \left(2 j - 1\right)^{2} \left(4 j + 1\right) {\binom{4 j}{2 j}}^{2}}$ & $8 - 4 \pi$ & PCF($7680 n^{6} + 70656 n^{5} + 261696 n^{4} + 498528 n^{3} + 513624 n^{2} + 270156 n + 56295$,$26214400 n^{12} + 259522560 n^{11} + 1106640896 n^{10} + 2656960512 n^{9} + 3926888448 n^{8} + 3637020672 n^{7} + 1998611456 n^{6} + 483591168 n^{5} - 103859648 n^{4} - 110540832 n^{3} - 31619952 n^{2} - 3824280 n - 145800$) & $\frac{-32400 + 16200 \pi}{16 - 5 \pi}$ & 1.39 \\

\end{tabular}
}
\end{table*}

\begin{table*}[]
    \centering
    \resizebox{\textwidth}{!}{%
    \begin{tabular}{ccP{5cm}cP{4cm}cc}

\toprule
Cluster & & Formula & Value & Canonical form (CF) & CF value & Convergence rate \\

\midrule \\
\makecell{$\delta = -0.80$} & & & & & & \\
& 134 & $\sum_{k=0}^{\infty} \left(-1024\right)^{- k} k^{3} \left(400 k^{2} - 496 k + 327\right) {\binom{2 k}{k}}^{2} {\binom{4 k}{2 k}}$ & & & & \\
& & & $\frac{9}{5 \pi}$ & PCF($38400 n^{5} + 99584 n^{4} + 25408 n^{3} - 156256 n^{2} - 188394 n - 68607$,$655360000 n^{10} + 3945267200 n^{9} + 8690139136 n^{8} + 7602667520 n^{7} + 1455075328 n^{6} + 2245892096 n^{5} + 6993980160 n^{4} + 4109212800 n^{3}$) & $- \frac{12566400}{128 + 385 \pi}$ & 1.38 \\
& 135 & $\sum_{k=0}^{\infty} \left(-1024\right)^{- k} \left(19840 k^{2} + 39324 k + 19481\right) {\binom{2 k}{k + 1}}^{2} {\binom{4 k}{2 k}}$ & & & & \\
& & & $- \frac{1000}{\pi}$ & PCF($1904640 n^{6} + 22504064 n^{5} + 106510496 n^{4} + 256884424 n^{3} + 330495838 n^{2} + 213084771 n + 53326350$,$1612290457600 n^{12} + 29769513041920 n^{11} + 243609643319296 n^{10} + 1163447016357888 n^{9} + 3591108030627840 n^{8} + 7484964318959616 n^{7} + 10668120581775104 n^{6} + 10265556721549952 n^{5} + 6381908722722560 n^{4} + 2314389737823744 n^{3} + 371767948231680 n^{2}$) & $\frac{3816723456000}{-102400 + 47187 \pi}$ & 1.38 \\
& 136 & $\sum_{k=0}^{\infty} \frac{\left(-1024\right)^{- k} \left(8 k^{2} - 2 k - 1\right) {\binom{2 k}{k}}^{2} {\binom{4 k}{2 k}}}{\left(k + 1\right) \left(2 k - 1\right) \left(4 k - 1\right)}$ & $- \frac{16}{5 \pi}$ & PCF($96 n^{3} + 464 n^{2} + 634 n + 261$,$4096 n^{6} + 10240 n^{5} + 6912 n^{4} + 128 n^{3} - 640 n^{2}$) & $\frac{80}{16 - 5 \pi}$ & 1.39 \\
& 137 & $\sum_{k=0}^{\infty} \left(-1024\right)^{- k} \left(20 k + 3\right) {\binom{2 k}{k}}^{2} {\binom{4 k}{2 k}}$ & $\frac{8}{\pi}$ & PCF($1920 n^{4} + 6368 n^{3} + 7288 n^{2} + 3146 n + 315$,$1638400 n^{8} + 2949120 n^{7} + 262144 n^{6} - 1910784 n^{5} - 1054976 n^{4} - 150144 n^{3}$) & $\frac{552}{-8 + 3 \pi}$ & 1.39 \\
& & $\sum_{n=0}^{\infty} \left(-1\right)^{n} 2^{- 10 n} \left(20 n + 3\right) {\binom{2 n}{n}}^{2} {\binom{4 n}{2 n}}$ & $\frac{8}{\pi}$ & & &  \\
& & $\sum_{k=0}^{\infty} \frac{\left(-4\right)^{- k} \left(20 k + 3\right) {\left(\frac{1}{4}\right)}_{\left(k\right)} {\left(\frac{1}{2}\right)}_{\left(k\right)} {\left(\frac{3}{4}\right)}_{\left(k\right)}}{k!^{3}}$ & $\frac{8}{\pi}$ & & &  \\
& & $\sum_{n=0}^{\infty} \frac{\left(-1\right)^{n} 4^{- n} \left(20 n + 3\right) {\left(\frac{1}{4}\right)}_{\left(n\right)} {\left(\frac{1}{2}\right)}_{\left(n\right)} {\left(\frac{3}{4}\right)}_{\left(n\right)}}{n!^{3}}$ & $\frac{8}{\pi}$ & & &  \\
& & $\sum_{n=0}^{\infty} \frac{\left(-1\right)^{n} 2^{- 2 n} \left(20 n + 3\right) {\left(\frac{1}{4}\right)}_{\left(n\right)} {\left(\frac{1}{2}\right)}_{\left(n\right)} {\left(\frac{3}{4}\right)}_{\left(n\right)}}{n!^{3}}$ & $\frac{8}{\pi}$ & & &  \\
& & $\sum_{n=0}^{\infty} \frac{\left(- \frac{1}{4}\right)^{n} \left(20 n + 3\right) {\left(\frac{1}{4}\right)}_{\left(n\right)} {\left(\frac{1}{2}\right)}_{\left(n\right)} {\left(\frac{3}{4}\right)}_{\left(n\right)}}{n!^{3}}$ & $\frac{8}{\pi}$ & & &  \\
& 138 & $\sum_{k=0}^{\infty} \frac{\left(-1024\right)^{- k} \left(40 k^{2} - 2 k - 1\right) {\binom{2 k}{k}}^{2} {\binom{4 k}{2 k}}}{\left(2 k - 1\right) \left(4 k - 1\right)}$ & $- \frac{4}{\pi}$ & PCF($3840 n^{5} + 13248 n^{4} + 14608 n^{3} + 4676 n^{2} - 644 n - 165$,$6553600 n^{10} - 3932160 n^{9} - 13500416 n^{8} + 7626752 n^{7} + 6695936 n^{6} - 3568128 n^{5} - 367360 n^{4} + 194176 n^{3}$) & $\frac{148}{-4 + \pi}$ & 1.39 \\

\midrule \\
\makecell{$\delta = -0.86$} & & & & & & \\
& 139 & $\sum_{k=0}^{\infty} 648^{- k} k^{3} \left(854 k^{2} - 3639 k + 910\right) {\binom{2 k}{k}}^{2} {\binom{4 k}{2 k}}$ & & & & \\
& & & $- \frac{243}{14 \pi}$ & PCF($96502 n^{5} + 166951 n^{4} - 357406 n^{3} - 1238824 n^{2} - 1267179 n - 461835$,$- 1890387072 n^{10} + 42057792 n^{9} + 28244340360 n^{8} + 34524320580 n^{7} - 71756129178 n^{6} - 143426873097 n^{5} - 43072909110 n^{4} + 22847151600 n^{3}$) & $\frac{677882520}{-2187 + 8750 \pi}$ & 0.92 \\
& 140 & $\sum_{k=0}^{\infty} 648^{- k} \left(7 k + 1\right) {\binom{2 k}{k}}^{2} {\binom{4 k}{2 k}}$ & $\frac{9}{2 \pi}$ & PCF($791 n^{4} + 2374 n^{3} + 2482 n^{2} + 1007 n + 105$,$- 127008 n^{8} - 226800 n^{7} - 17334 n^{6} + 149769 n^{5} + 82134 n^{4} + 11664 n^{3}$) & $\frac{216}{9 - 2 \pi}$ & 0.93 \\
& & $\sum_{n=0}^{\infty} \frac{\left(\frac{81}{32}\right)^{- n} \left(7 n + 1\right) {\left(\frac{1}{4}\right)}_{\left(n\right)} {\left(\frac{1}{2}\right)}_{\left(n\right)} {\left(\frac{3}{4}\right)}_{\left(n\right)}}{n!^{3}}$ & $\frac{9}{2 \pi}$ & & &  \\

\end{tabular}
}
\end{table*}

\begin{table*}[]
    \centering
    \resizebox{\textwidth}{!}{%
    \begin{tabular}{ccP{5cm}cP{4cm}cc}

\toprule
Cluster & & Formula & Value & Canonical form (CF) & CF value & Convergence rate \\
\midrule \\
\makecell{$\delta = -0.86$ \\ (cont.)} & & & & & & \\

& 141 & $\sum_{k=0}^{\infty} \frac{648^{- k} \left(122 k^{2} + 3 k - 5\right) {\binom{2 k}{k}}^{2} {\binom{4 k}{2 k}}}{\left(2 k - 1\right) \left(4 k - 1\right)}$ & $- \frac{21}{2 \pi}$ & PCF($13786 n^{5} + 35841 n^{4} + 29614 n^{3} + 7104 n^{2} - 965 n - 285$,$- 38579328 n^{10} + 17392320 n^{9} + 83657448 n^{8} - 39260700 n^{7} - 41524002 n^{6} + 20115135 n^{5} + 2277882 n^{4} - 1108080 n^{3}$) & $\frac{2520}{21 - 10 \pi}$ & 0.93 \\
& 142 & $\sum_{k=0}^{\infty} \frac{648^{- k} \left(1903 k^{2} + 114 k + 41\right) {\binom{2 k}{k}}^{2} {\binom{4 k}{2 k}}}{\left(k + 1\right) \left(2 k - 1\right) \left(4 k - 1\right)}$ & $\frac{343}{2 \pi}$ & PCF($215039 n^{5} + 720798 n^{4} + 810302 n^{3} + 328875 n^{2} + 34877 n + 8700$,$- 9386692128 n^{10} - 5817973392 n^{9} + 23052928050 n^{8} + 11193948009 n^{7} - 19783391157 n^{6} - 6108011388 n^{5} + 6029620560 n^{4} + 339444756 n^{3} - 305057340 n^{2}$) & $\frac{705894}{343 - 82 \pi}$ & 0.93 \\
& 143 & $\sum_{k=0}^{\infty} 648^{- k} \left(2107 k^{2} + 4359 k + 2249\right) {\binom{2 k}{k + 1}}^{2} {\binom{4 k}{2 k}}$ & & & & \\
& & & $\frac{567}{\pi}$ & PCF($238091 n^{6} + 2907189 n^{5} + 14353943 n^{4} + 36596679 n^{3} + 50726276 n^{2} + 36214482 n + 10426185$,$- 11507051808 n^{12} - 214464248208 n^{11} - 1771630180902 n^{10} - 8542913475033 n^{9} - 26632332249786 n^{8} - 56090452945077 n^{7} - 80827637149008 n^{6} - 78693324310107 n^{5} - 49539739902066 n^{4} - 18209558822580 n^{3} - 2967860914200 n^{2}$) & $\frac{11876722200}{2916 - 415 \pi}$ & 0.93 \\

\midrule \\
\makecell{$\delta = -0.86$} & & & & & & \\
& 144 & $\sum_{j=0}^{\infty} \frac{4^{- j} \left(18 j^{2} + 19 j + 6\right) \left({\left(\frac{1}{6}\right)}_{\left(j\right)}\right)^{2} j!}{{\left(\frac{13}{12}\right)}_{\left(j\right)} {\left(\frac{19}{12}\right)}_{\left(j\right)} {\left(\frac{11}{6}\right)}_{\left(j\right)}}$ & $\frac{35 \pi}{18}$ & PCF($19440 n^{5} + 103464 n^{4} + 208296 n^{3} + 197430 n^{2} + 89543 n + 16560$,$- 60466176 n^{10} - 298971648 n^{9} - 527726016 n^{8} - 341467488 n^{7} + 40616640 n^{6} + 115455024 n^{5} + 1562292 n^{4} - 29814726 n^{3} - 9904998 n^{2} - 1164570 n - 45150$) & $\frac{9030 \pi}{-108 + 35 \pi}$ & 1.39 \\

\end{tabular}
}
\end{table*}

\begin{table*}[]
    \centering
    \resizebox{\textwidth}{!}{%
    \begin{tabular}{ccP{5cm}cP{4cm}cc}

\toprule
Cluster & & Formula & Value & Canonical form (CF) & CF value & Convergence rate \\

\midrule \\
\makecell{$\delta = -0.89$} & & & & & & \\
& 145 & $\sum_{j=0}^{\infty} \frac{4^{- j} \left(108 j^{2} + 72 j + 5\right) \left({\left(\frac{1}{6}\right)}_{\left(j\right)}\right)^{2} \left({\left(\frac{5}{6}\right)}_{\left(j\right)}\right)^{2}}{{\left(\frac{3}{2}\right)}_{\left(j\right)} j!^{3}}$ & & & & \\
& & & $\frac{18}{\pi}$ & PCF($699840 n^{6} + 3545856 n^{5} + 7069680 n^{4} + 6990624 n^{3} + 3499812 n^{2} + 776232 n + 43505$,$- 78364164096 n^{12} - 300395962368 n^{11} - 325066162176 n^{10} + 76429246464 n^{9} + 351120365568 n^{8} + 187384679424 n^{7} - 7603808256 n^{6} - 29844910080 n^{5} - 7099617600 n^{4} - 491508000 n^{3}$) & $\frac{83250}{18 - 5 \pi}$ & 1.39 \\
& 146 & $\sum_{n=0}^{\infty} \frac{2^{- 8 n} 3^{- 6 n} \left(25 - 108 n^{2}\right) {\binom{4 n}{2 n}} {\binom{6 n}{3 n}} {\binom{6 n}{4 n}}}{\left(6 n - 5\right)^{2}}$ & $\frac{3}{5 \pi}$ & PCF($699840 n^{6} + 2239488 n^{5} + 2302992 n^{4} + 557280 n^{3} - 385164 n^{2} - 189000 n - 12925$,$- 78364164096 n^{12} + 39182082048 n^{11} + 301847150592 n^{10} - 150923575296 n^{9} - 352141572096 n^{8} + 176070786048 n^{7} + 157361356800 n^{6} - 78680678400 n^{5} - 22320360000 n^{4} + 11160180000 n^{3}$) & $\frac{155625}{3 - 5 \pi}$ & 1.39 \\

\midrule \\
\makecell{$\delta = -1.00$} & & & & & & \\
& 147 & $\sum_{k=1}^{\infty} \left(-1\right)^{k + 1} \left(\frac{1}{6 k - 1} + \frac{1}{6 k - 5}\right)$ & $\frac{\pi}{3}$ & PCF($72 n^{2} + 144 n + 62$,$5184 n^{6} + 15552 n^{5} + 13104 n^{4} + 288 n^{3} - 3428 n^{2} - 980 n - 75$) & $\frac{75 \pi}{18 - 5 \pi}$ & 0.00 \\

\midrule \\
\makecell{$\delta = -1.00$} & & & & & & \\
& 148 & $\sum_{n=0}^{\infty} \frac{{\left(\frac{1}{6}\right)}_{\left(n\right)} {\left(\frac{5}{6}\right)}_{\left(n\right)}}{\left(n + 1\right)!^{2}}$ & $\frac{648 - 180 \pi}{25 \pi}$ & PCF($72 n^{2} + 180 n + 149$,$- 1296 n^{4} - 3888 n^{3} - 4068 n^{2} - 1656 n - 180$) & $\frac{-3240 + 900 \pi}{-648 + 205 \pi}$ & 0.00 \\

\midrule \\
\makecell{$\delta = -1.00$} & & & & & & \\
& 149 & $\sum_{n=1}^{\infty} \frac{1}{n \left(2 n - 1\right) \left(4 n - 3\right)}$ & $\frac{\pi}{3}$ & PCF($16 n^{3} + 52 n^{2} + 66 n + 31$,$- 64 n^{6} - 224 n^{5} - 308 n^{4} - 212 n^{3} - 77 n^{2} - 14 n - 1$) & $\frac{\pi}{-3 + \pi}$ & 0.00 \\
& & $\sum_{n=1}^{\infty} \frac{3}{4 n \left(4 n - 3\right) \left(4 n - 2\right)}$ & $\frac{\pi}{8}$ & & &  \\
& & $\sum_{n=0}^{\infty} \frac{1}{\left(n + 1\right) \left(2 n + 1\right) \left(4 n + 1\right)}$ & $\frac{\pi}{3}$ & & &  \\

    \end{tabular}
